SAMURAI: Shape And Material from Unconstrained Real-world Arbitrary Image collections

Inverse rendering of an object under entirely unknown capture conditions is a fundamental challenge in computer vision and graphics. Neural approaches such as NeRF have achieved photorealistic results on novel view synthesis, but they require known camera poses. Solving this problem with unknown camera poses is highly challenging as it requires joint optimization over shape, radiance, and pose. This problem is exacerbated when the input images are captured in the wild with varying backgrounds and illuminations. Standard pose estimation techniques fail in such image collections in the wild due to very few estimated correspondences across images. Furthermore, NeRF cannot relight a scene under any illumination, as it operates on radiance (the product of reflectance and illumination). We propose a joint optimization framework to estimate the shape, BRDF, and per-image camera pose and illumination. Our method works on in-the-wild online image collections of an object and produces relightable 3D assets for several use-cases such as AR/VR. To our knowledge, our method is the first to tackle this severely unconstrained task with minimal user interaction. Project page: https://markboss.me/publication/2022-samurai/ Video: https://youtu.be/LlYuGDjXp-8

==> fig/optimization_sections.tex <==
\begin{tikzpicture}[font=\tiny]
%   \tikzstyle{every node}=[font=\tiny]
  \begin{axis}[
    axis lines = left,
    width=\linewidth,
    xlabel={Steps},
    ylabel={Loss Scaler},
    ymin = 0, ymax = 1.1,
    xmin = 0, xmax = 130000,
    every axis plot/.append style={thick}]
    \addplot[
        domain = 0:200000, samples=100, smooth, color=blue,
    ] {1 * 0.1 ^ (x/80000)};
    \addlegendentry{$\lambda_a$ Advanced};
    \addplot[
        domain = 0:200000, samples=100, color=red,
    ] {max(1 - 1 / 100000 * x, 0)};
    \addlegendentry{$\lambda_c$ Coarse2Fine};
    \addplot[
        domain = 0:200000, samples=100, color=black,
    ] {max(1 - 1 / 40000 * x, 0)};
    \addlegendentry{$\lambda_b$ BRDF};
    
    \draw[turquoise, thick, dotted] (50000, \pgfkeysvalueof{/pgfplots/ymin}) -- (50000, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[turquoise, very thick, {Stealth}-{Stealth}, postaction={decoration={raise=3pt, text along path, text={|\tiny|Annealing},text align=center}, decorate}] (0,0.9) -- (50000,0.9);
    % \draw[turquoise, very thick, {Stealth}-, postaction={decoration={raise=3pt, text along path, text={|\tiny|BRDF Opt.},text align=center}, decorate}] (100000,0.4) -- (210000,0.4);
    
    \draw[turquoise, thick, dotted] (90000, \pgfkeysvalueof{/pgfplots/ymin}) -- (90000, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[turquoise, very thick, {Stealth}-, postaction={decoration={raise=3pt, text along path, text={|\tiny|Focal Length},text align=center}, decorate}] (90000,0.4) -- (130000,0.4);
\end{axis}
\end{tikzpicture}


==> fig/ray_parametrization.tex <==
\resizebox{1.0\textwidth}{!}{
\begin{tikzpicture}[
    camera/.pic={
        \draw[rounded corners=2]
        (-0.3,0.2) rectangle ++(0.6,-0.4);
        \draw (0.3, 0.1) rectangle ++(0.15, -0.2);
    }
]
    \coordinate (origin) at (0, 0);
    \coordinate (cam1) at (-1.35, -1.5);
    % \coordinate (cam2) at (0.9, -0.9);
    
    \coordinate (center1) at (-0.2, 0.1);
    % \coordinate (center2) at (0.1, 0.0);

    \draw[dashed] (origin) circle (1.0);
    
    \pic at (cam1) [rotate=54.293308599397115] {camera};
    % \pic at (cam2) [rotate=131.6335393365702] {camera};
    
    
    \draw[shorten <=0.45cm, shorten >=-1.5cm, dotted, opacity=0.9] (cam1) -- (origin);
    % \draw[->, shorten <=0.45cm, shorten >=-1.5cm, dotted, opacity=0.75] (cam2) -- (origin);
    
    \draw[->, shorten <=0.45cm, shorten >=-1.5cm] (cam1) -- (center1);
    % \draw[->, shorten <=0.45cm, shorten >=-1.5cm] (cam2) -- (center2);
    
    
    \filldraw [red] (center1) circle (1.5pt);
    % \filldraw [red] (center2) circle (2pt);
    
    \filldraw [gray] (origin) circle (1.5pt);
    \filldraw [blue] (-0.66896473, -0.74329415) circle (1.5pt);
    \filldraw [black] (0.66896473, 0.74329415) circle (1.5pt);
    
    
    \filldraw [blue] (-0.75583305, -0.67333294) circle (1pt);
    \filldraw [black] (0.41143904, 0.9506978) circle (1pt);
    
    % \filldraw [black] (-0.70710678,  0.70710678) circle (2pt);
    % \filldraw [blue] (0.56568542, -0.56568542) circle (2pt);
    
    \node[right=1.5cm of origin] (multiplex) {\includegraphics[width=3cm]{img/multiplex/MultiCam4.jpg}};
    
    \node[text width=1cm, font=\tiny, align=center] (volume_bound_label) at (0, -1.4) {Volume Bound $v$};
    \node[align=left, font=\tiny] at (1.3, 0.75) {Far Bound};
    \node[text width=1cm, font=\tiny, align=center] at (-0.1, -0.7) {Near Bound};
    \node[font=\tiny, align=left] at (0.5, -0.1) {Origin};
    \node[font=\tiny, align=center] at (-0.5, 0.3) {Look-at\\$r_j$};
    \node[font=\tiny, align=left] at (0.2, 1.2) {Ray};
    
    \node[font=\tiny, align=left] at (volume_bound_label -| multiplex) {Camera Multiplex};
    
\end{tikzpicture}
}

==> fig/teaser.tex <==
\begin{figure}[t]
\begin{center}
% \begin{overpic} 
% [width=\linewidth]
% {example-image-a}
% \end{overpic}
% \includegraphics[width=\linewidth]{example-image-golden}
\begin{tikzpicture}[node distance=0.5cm, font={\fontsize{8pt}{10}\selectfont}]

% \draw [help lines] (-2,-2) grid (2,2);

% The BRDF
\def\slice{0.6}
\begin{scope} % Diffuse
    \clip (-1,1) -- (-1, -1+\slice) -- (1-\slice, 1) -- (-1,1);
    \node (diffuse) {\includegraphics[width=2cm, trim=40 60 48 28,clip]{img/teaser/diffuse.jpg}};
\end{scope}
\begin{scope} % Specular
    \clip (-1,-1+\slice) -- (-1, -1) -- (1, 1) -- (1-\slice, 1) -- (-1, -1+\slice);
    \node (specular) {\includegraphics[width=2cm, trim=40 60 48 28,clip]{img/teaser/specular.jpg}};
\end{scope}
\begin{scope} % Roughness
    \clip (-1,-1) -- (-1+\slice, -1) -- (1, 1-\slice) -- (1, 1) -- (-1, -1);
    \node (roughness) {\includegraphics[width=2cm, trim=40 60 48 28,clip]{img/teaser/roughness.jpg}};
\end{scope}
\begin{scope} % Normal
    \clip (1,-1) -- (1, 1-\slice) -- (-1+\slice, -1) -- (1,-1);
    \node (normal) {\includegraphics[width=2cm, trim=40 60 48 28,clip]{img/teaser/normal.jpg}};
\end{scope}
\draw[line width=0.05] (-1, -1+\slice)--(1-\slice, 1);
\draw[line width=0.05] (-1, -1)--(1, 1);
\draw[line width=0.05] (1, 1-\slice)--(-1+\slice, -1);
\node[fit={(-1,1) (1,-1)}, inner sep=0pt, draw=black] (brdf) {};

\node[above=of brdf] (camera_poses) {\includegraphics[width=2.5cm]{img/teaser/CameraPoses.png}};


\node[below=0.1cm of brdf] (env_map0) {\includegraphics[width=1.8cm]{img/teaser/env_map1.png}};
\node[below=-0.2 of env_map0] (env_map1) {\includegraphics[width=1.8cm]{img/teaser/env_map2.jpg}};
\node[below=-0.2 of env_map1] (env_map2) {\includegraphics[width=1.8cm]{img/teaser/env_map3.png}};
\node[fit={(env_map0.north west) (env_map2.south east)}, inner sep=0pt, draw=black] (illumination) {};


\node[right=1.5cm of camera_poses.north east, anchor=north west] (ar) {\includegraphics[width=2cm, height=3cm]{img/teaser/DSC00799_small.jpg}};
\node[below=0.2cm of ar] (game) {\includegraphics[width=2cm, height=2cm]{example-image-b}};
\node[below=0.2cm of game] (edit) {\includegraphics[width=2cm, height=2cm]{example-image-c}};

\node[left=1.0 of camera_poses]  (initial_cameras) {\includegraphics[width=2.5cm]{img/teaser/initial_cameras.png}};

\node[below=of initial_cameras] (img1) {\includegraphics[width=2cm]{img/teaser/datasets_garbage_truck_IMG_4276.jpg}};
\node[below=-0.2 of img1] (img2) {\includegraphics[width=2cm]{img/teaser/datasets_garbage_truck_DSC00796.jpeg}};
\node[below=-0.2 of img2] (img3) {\includegraphics[width=2cm]{img/teaser/datasets_garbage_truck_PXL_20211024_135310682.jpg}};
\node[fit={(img1.north west) (img3.south east)}, inner sep=0pt, draw=black] (input) {};

\node[left=0.1cm of initial_cameras, rotate=90, anchor=south,text width=2.5cm, align=center] (initial_camera_label) {Rough Quadrant Camera Poses};

\node[rotate=90, anchor=south,text width=3cm, align=center] at (input.west -| initial_camera_label.south) (input_label)
{In-the-wild Images};;
% {Multi-View \& Illumination Images};

\node[right=0.1cm of camera_poses, rotate=90, anchor=north] (camera_poses_label) {Camera Poses};
\node[rotate=90, anchor=north] at (brdf.east -| camera_poses_label.north) {BRDF + Normal};
\node[rotate=90, anchor=north, text width=3cm, align=center] at (env_map1.east -| camera_poses_label.north) {Per-Image Illumination};

\draw[line width=6pt,-{Triangle[width=1.8*6pt,length=0.8*6pt]}] (brdf.west -| input.east)
-- (brdf.west);

\path[] (brdf.west -| input.east)
-- node [midway,below, text width=1cm, yshift=-0.2cm] {Neural Field} (brdf.west);


\node[above=-0.2 of camera_poses] {Optimization Targets};

\end{tikzpicture}
\end{center}
\titlecaption{Sample SAMURAI results and applications.}{SAMURAI accurately decomposes challenging real-world unconstrained image collections 
% taken under drastic varying illuminations and places 
into shape, material and illumination. We extract explicit meshes with material properties from our learned volume enabling several applications in AR/VR, material editing etc.}
% Only a rough quadrant-based pose is required, which is optimized during the optimization.}
\label{fig:teaser}
\end{figure}

==> fig/teaser_landscape.tex <==
\begin{figure}[t]
\begin{center}
% \begin{overpic} 
% [width=\linewidth]
% {example-image-a}
% \end{overpic}
% \includegraphics[width=\linewidth]{example-image-golden}
\begin{tikzpicture}[node distance=0.5cm, font={\fontsize{8pt}{10}\selectfont}]

% \draw [help lines] (-2,-2) grid (2,2);

% The BRDF
% \def\slice{0.6}
% \begin{scope} % Diffuse
%     \clip (-1,1) -- (-1, -1+\slice) -- (1-\slice, 1) -- (-1,1);
%     \node (diffuse) {\includegraphics[width=2cm, trim=40 60 48 28,clip]{img/teaser/diffuse.jpg}};
% \end{scope}
% \begin{scope} % Specular
%     \clip (-1,-1+\slice) -- (-1, -1) -- (1, 1) -- (1-\slice, 1) -- (-1, -1+\slice);
%     \node (specular) {\includegraphics[width=2cm, trim=40 60 48 28,clip]{img/teaser/specular.jpg}};
% \end{scope}
% \begin{scope} % Roughness
%     \clip (-1,-1) -- (-1+\slice, -1) -- (1, 1-\slice) -- (1, 1) -- (-1, -1);
%     \node (roughness) {\includegraphics[width=2cm, trim=40 60 48 28,clip]{img/teaser/roughness.jpg}};
% \end{scope}
% \begin{scope} % Normal
%     \clip (1,-1) -- (1, 1-\slice) -- (-1+\slice, -1) -- (1,-1);
%     \node (normal) {\includegraphics[width=2cm, trim=40 60 48 28,clip]{img/teaser/normal.jpg}};
% \end{scope}
% \draw[line width=0.05] (-1, -1+\slice)--(1-\slice, 1);
% \draw[line width=0.05] (-1, -1)--(1, 1);
% \draw[line width=0.05] (1, 1-\slice)--(-1+\slice, -1);
% \node[fit={(-1,1) (1,-1)}, inner sep=0pt, draw=black] (brdf) {};

\node (img1) {\includegraphics[width=1.5cm]{img/teaser/datasets_garbage_truck_IMG_4276.jpg}};
\node[below=-0.1 of img1] (ellipse1) {\ldots};
\node[below=-0.1 of ellipse1] (img2) {\includegraphics[width=1.5cm]{img/teaser/datasets_garbage_truck_DSC00796.jpeg}};
\node[below=-0.1 of img2] (ellipse2) {\ldots};
\node[below=-0.1 of ellipse2] (img3) {\includegraphics[width=1.5cm]{img/teaser/datasets_garbage_truck_PXL_20211024_135310682.jpg}};
\node[fit={(img1.north west) (img3.south east)}, inner sep=0pt, draw=black] (input) {};

\node[right=0.4cm of img1, yshift=-0.4cm] (camera_poses) {\includegraphics[width=2.5cm]{img/teaser/cam_opt.jpg}};

\node[right=0.1cm of camera_poses.north east, anchor=north west] (diffuse) {\includegraphics[width=1cm, trim=40 60 48 28,clip]{img/teaser/diffuse.jpg}};
\node[right=-0.1cm of diffuse] (specular) {\includegraphics[width=1cm, trim=40 60 48 28,clip]{img/teaser/specular.jpg}};
\node[below=-0.1cm of diffuse] (roughness) {\includegraphics[width=1cm, trim=40 60 48 28,clip]{img/teaser/roughness.jpg}};
\node[below=-0.1cm of specular] (normal) {\includegraphics[width=1cm, trim=40 60 48 28,clip]{img/teaser/normal.jpg}};
\node[fit={(diffuse.north west) (normal.south east)}, inner sep=0pt, draw=black] (brdf) {};


\node[anchor=south]  (env_map1) at (img3.south -| roughness.west) {\includegraphics[width=1.5cm]{img/teaser/env_map2.jpg}};
\node[left=-0.2cm of env_map1] (env_map0) {\includegraphics[width=1.5cm]{img/teaser/env_map1.png}};
\node[right=-0.2 of env_map1] (env_map2) {\includegraphics[width=1.5cm]{img/teaser/env_map3.png}};
\node[fit={(env_map0.north west) (env_map2.south east)}, inner sep=0pt, draw=black] (illumination) {};

\node[fit={(brdf.north -| camera_poses.west) (env_map2.south -| brdf.east)}, inner sep=0pt] (targets) {};


\node[right=0.15cm of brdf.north east, anchor=north west] (ar) {\includegraphics[width=2cm, height=3.5cm]{img/teaser/DSC00799_small2.jpg}};
\node[right=-0.15cm of ar.north east, anchor=north west] (game_empty) {\includegraphics[width=1.65cm, height=1.65cm]{img/teaser/render_empty.jpg}};
\node[right=-0.15cm of game_empty.north east, anchor=north west] (game) {\includegraphics[width=1.65cm, height=1.65cm]{img/teaser/render_small.png}};
\node[below=-0.13cm of game_empty.south west, anchor=north west] (edit) {\includegraphics[width=3.4cm, height=1.7cm]{img/teaser/edit_wide.jpg}};

\node[fit={(ar.north west) (edit.south east)}, inner sep=0pt] (use_cases) {};

\node[text width=2.5cm, align=center, above=0.5mm of brdf] (brdf_label) {Shape + BRDF};
\node[text width=2.5cm, align=center] at (brdf_label -| camera_poses) (camera_label) {Camera Poses};
\node[below=0.5mm of img3.south, anchor=north, text width=2.6cm, align=center] (input_label) {\textbf{In-the-wild Images}};
% {Multi-View \& Illumination Images};

\node[text width=1.2cm, align=center] at (brdf_label -| ar) (ar_label) {AR};
\node[text width=2.5cm, align=center] at (brdf_label -| edit) (game_empty_label) {Game Insertion};

\node[below=-0.1 of edit, text width=2.5cm, align=center] {Material Editing};


\draw[line width=6pt,-{Triangle[width=1.8*6pt,length=0.8*6pt]}, shorten >=-0.6cm] (targets.west -| input.east)
-- (targets.west);
\path[] (targets.west -| input.east) -- node [midway,below, text width=1cm, yshift=-0.2cm, xshift=0.4cm] {Neural Field} (targets.west);

\path[] (targets.south west) -- node [midway,below] {\textbf{Optimization Targets}} (targets.south east);
\path[] (illumination.north west) -- node [midway,above,yshift=-0.5mm] {Per-Image Illumination} (illumination.north east);

\path[] (illumination.south -| use_cases.west) -- node [midway,below] {\textbf{Applications}} (illumination.south -| use_cases.east);

\end{tikzpicture}
\vspace{-4mm}
\end{center}
\titlecaption{Sample SAMURAI outputs and applications}{Sample input collection and the outputs on a challenging real-world unconstrained image collection.
% taken under drastic varying illuminations and places 
% into shape, material and illumination.
We extract meshes with material properties from the learned volumes enabling several applications in AR/VR, material editing etc.}
% Only a rough quadrant-based pose is required, which is optimized during the optimization.}
\vspace{-5mm}
\label{fig:teaser}
\end{figure}

==> fig/warp_loss.tex <==
\begin{figure}[t]
\begin{center}
\begin{tikzpicture}[x={(1,0)},y={(0,1)},z={({cos(45)},{sin(45)})}]
\draw[-latex] (0,0,0) -- (3,0,0) node[below]{$x$};
\draw[-latex] (0,0,0) -- (0,3,0) node[left]{$y$};
\draw[-latex] (0,0,0) -- (0,0,3) node[below]{$z$};

\node[canvas is yz plane at x = 0.0, transform shape, rotate=-90] at (0,-0.75cm) (mip10) {\includegraphics[width=3cm]{img/projection_loss/mip1-0.jpg}};
\node[canvas is yz plane at x = 1, transform shape,rotate=-90] at (0,0) (mip11) {\includegraphics[width=1.5cm]{img/projection_loss/mip1-1.jpg}};
\node[canvas is yz plane at x = 2, transform shape,rotate=-90] at (0,0) (mip12) {\includegraphics[width=0.75cm]{img/projection_loss/mip1-2.jpg}};
    % \begin{scope}[
    %       yshift=-170,every node/.append style={
    %       yslant=0.5,xslant=0},yslant=0.5,xslant=-1
    %       ]
    %       \node[] (mip0) {\includegraphics[width=3cm]{img/projection_loss/mip1-0.jpg}};
    %       \node[below=0.75cm of mip0.north] (mip1) {\includegraphics[width=1.5cm]{img/projection_loss/mip1-1.jpg}};
    %       \node[below=0.375cm of mip1.north] (mip1) {\includegraphics[width=0.75cm]{img/projection_loss/mip1-2.jpg}};
    %     %   \node[below=-0.2 of img2] (img3) {\includegraphics[width=2cm]{img/teaser/datasets_garbage_truck_PXL_20211024_135310682.jpg}};
    % \end{scope}
\end{tikzpicture}
\end{center}
\titlecaption{Projection Loss}{}
\label{fig:warp_loss}
\end{figure}
